Predicting the effects of waning vaccine immunity against COVID-19 through high-resolution agent-based modeling

The potential waning of the vaccination immunity to COVID-19 could pose threats to public health, as it is tenable that the timing of such waning would synchronize with the near-complete restoration of normalcy. Should also testing be relaxed, we might witness a resurgent COVID-19 wave in winter 2021/2022. In response to this risk, an additional vaccine dose, the booster shot, is being administered worldwide. In a projected study with an outlook of six months, we explore the interplay between the rate at which boosters are distributed and the extent to which testing practices are implemented, using a highly granular agent-based model tuned on a medium-sized U.S. town. Theoretical projections indicate that the administration of boosters at the rate at which the vaccine is currently administered could yield a severe resurgence of the pandemic. Projections suggest that the peak levels of mid spring 2021 in the vaccination rate may prevent such a scenario to occur, although exact agreement between observations and projections should not be expected due to continuously evolving nature of the pandemics. Our study highlights the importance of testing, especially to detect asymptomatic individuals in the near future, as the release of the booster reaches full speed.

==> 1dose.tex <==
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
 x   axis line style={->},
  y   axis line style={->},
width=11 cm,
height=3.5 cm,
scale only axis,
xmin=0,
xmax=530,
     ytick ={0,.3,.8,1},
     yticklabels={$0$, $\Gamma_{14}$, $\Gamma_0$,1},
     xtick ={0,50, 254, 434},
     xticklabels={$0$, $14$, $254$, $434$},
      extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
     extra x tick labels={$0$},
xlabel={day},
ylabel={$\gamma_{J,\cdot}(t)$},
ymin=-0.02,
      ytick distance={0.5},
ymax=1.05,
legend style={at={(.5,1)},legend cell align=left, align=left, draw=none,fill=none, font=\small},
axis background/.style={fill=white},
]
\addplot[ultra thick, blue]
  table[row sep=crcr]{%
0 0.8\\
50 0.3\\
254 0.3\\
434 1\\
500 1\\
};

\addplot[ultra thick, dashed,blue]
  table[row sep=crcr]{%
500 1\\
530 1\\
};

\addplot[dotted, thick, blue]
  table[row sep=crcr]{%
0 0.3\\
50 0.3\\
};
\addplot[dotted, thick, blue]
  table[row sep=crcr]{%
50  0\\
50 0.3\\
};

\addplot[dotted, thick, blue]
  table[row sep=crcr]{%
254  0\\
254 0.3\\
};

\addplot[dotted, thick, blue]
  table[row sep=crcr]{%
434  0\\
434 1\\
};



\end{axis}
\end{tikzpicture}

==> 2dose.tex <==
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
 x   axis line style={->},
  y   axis line style={->},
width=11 cm,
height=3.5 cm,
scale only axis,
xmin=0,
xmax=530,
     ytick ={0,.2,.5, .8,1},
     yticklabels={$0$, $\Gamma_{44}$, $\Gamma_{30}$, $\Gamma_0$,1},
     xtick ={0,50, 70, 284, 464},
     xticklabels={$0$, $30$, $44$, $284$, $464$},
      extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
     extra x tick labels={$0$},
xlabel={day},
ylabel={$\gamma_{P,\cdot}(t)$, $\gamma_{M,\cdot}(t)$},
ymin=-0.02,
      ytick distance={0.5},
ymax=1.05,
legend style={at={(.5,1)},legend cell align=left, align=left, draw=none,fill=none, font=\small},
axis background/.style={fill=white},
]
\addplot[ultra thick, green]
  table[row sep=crcr]{%
0 0.8\\
50 0.5\\
70 0.2\\
284 0.2\\
464 1\\
500 1\\
};

\addplot[ultra thick, dashed,green]
  table[row sep=crcr]{%
500 1\\
530 1\\
};


\addplot[dotted, thick, green]
  table[row sep=crcr]{%
0 0.5\\
50 0.5\\
};

\addplot[dotted, thick, green]
  table[row sep=crcr]{%
0 0.2\\
70 0.2\\
};

\addplot[dotted, thick, green]
  table[row sep=crcr]{%
50 0\\
50 0.5\\
};

\addplot[dotted, thick, green]
  table[row sep=crcr]{%
70 0\\
70 0.2\\
};


\addplot[dotted, thick, green]
  table[row sep=crcr]{%
284 0\\
284 0.2\\
};

\addplot[dotted, thick, green]
  table[row sep=crcr]{%
464 0\\
464 1\\
};




\end{axis}
\end{tikzpicture}

==> day.tex <==
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
 x   axis line style={->},
  y   axis line style={->},
width=10.5 cm,
height=3.5 cm,
scale only axis,
xmin=0,
xmax=530,
     ytick ={0,.8},
     yticklabels={$0$, $206$},
     xtick ={30, 434},
     xticklabels={1 Jan, 6 Sep},
      extra y ticks ={0},
    extra y tick labels={$0$},
xlabel={date},
ylabel={doses/day},
ymin=-0.02,
      ytick distance={0.5},
ymax=1.1,
legend style={at={(.5,1)},legend cell align=left, align=left, draw=none,fill=none, font=\small},
axis background/.style={fill=white},
]
\addplot[ultra thick, red]
  table[row sep=crcr]{%
30 0.8\\
434 0.8\\
};

\addplot[ultra thick, red]
  table[row sep=crcr]{%
434 0\\
434 0.8\\
};


\addplot[ultra thick, red]
  table[row sep=crcr]{%
30 0\\
30 0.8\\
};


\end{axis}
\end{tikzpicture}

==> day_wane.tex <==
\begin{tikzpicture}
\begin{axis}[%
 axis lines=middle,
 x   axis line style={->},
  y   axis line style={->},
width=10.5 cm,
height=3.5 cm,
scale only axis,
xmin=0,
xmax=200,
     ytick ={0,.2,.4,.6,.8},
     yticklabels={$0\%$,$20\%$,$40\%$,$60\%$,$80\%$},
     xtick ={26, 57,87,118,149,177},
     xticklabels={1 Oct, 1 Nov, 1 Dec, 1 Jan, 1 Feb, 1 Mar},
      extra y ticks ={0},
    extra y tick labels={$0$},
xlabel={date},
ylabel={population with waning immunity},
ymin=-0.02,
      ytick distance={0.5},
ymax=.9,
legend style={at={(.5,1)},legend cell align=left, align=left, draw=none,fill=none, font=\small},
axis background/.style={fill=white},
]
\addplot[ultra thick, red]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.000803212851405623\\
6	0.00160642570281125\\
7	0.00240963855421687\\
8	0.00321285140562249\\
9	0.00401606425702811\\
10	0.00481927710843373\\
11	0.00562248995983936\\
12	0.00642570281124498\\
13	0.0072289156626506\\
14	0.00803212851405622\\
15	0.00883534136546185\\
16	0.00963855421686747\\
17	0.0104417670682731\\
18	0.0112449799196787\\
19	0.0120481927710843\\
20	0.01285140562249\\
21	0.0136546184738956\\
22	0.0144578313253012\\
23	0.0152610441767068\\
24	0.0160642570281125\\
25	0.0168674698795181\\
26	0.0176706827309237\\
27	0.0184738955823293\\
28	0.0192771084337349\\
29	0.0200803212851406\\
30	0.0208835341365462\\
31	0.0216867469879518\\
32	0.0224899598393574\\
33	0.0232931726907631\\
34	0.0240963855421687\\
35	0.0248995983935743\\
36	0.0289156626506024\\
37	0.0329317269076305\\
38	0.0369477911646587\\
39	0.0409638554216868\\
40	0.0449799196787149\\
41	0.048995983935743\\
42	0.0530120481927711\\
43	0.0570281124497992\\
44	0.0610441767068273\\
45	0.0650602409638554\\
46	0.0690763052208836\\
47	0.0730923694779117\\
48	0.0771084337349398\\
49	0.0811244979919679\\
50	0.085140562248996\\
51	0.0891566265060241\\
52	0.0931726907630522\\
53	0.0971887550200804\\
54	0.101204819277108\\
55	0.105220883534137\\
56	0.109236947791165\\
57	0.113253012048193\\
58	0.117269076305221\\
59	0.121285140562249\\
60	0.125301204819277\\
61	0.129317269076305\\
62	0.133333333333333\\
63	0.137349397590361\\
64	0.14136546184739\\
65	0.145381526104418\\
66	0.149397590361446\\
67	0.153413654618474\\
68	0.157429718875502\\
69	0.16144578313253\\
70	0.165461847389558\\
71	0.169477911646586\\
72	0.173493975903615\\
73	0.177510040160643\\
74	0.181526104417671\\
75	0.185542168674699\\
76	0.189558232931727\\
77	0.193574297188755\\
78	0.197590361445783\\
79	0.201606425702811\\
80	0.205622489959839\\
81	0.209638554216868\\
82	0.213654618473896\\
83	0.217670682730924\\
84	0.221686746987952\\
85	0.22570281124498\\
86	0.229718875502008\\
87	0.233734939759036\\
88	0.237751004016064\\
89	0.241767068273092\\
90	0.24578313253012\\
91	0.249799196787149\\
92	0.253815261044177\\
93	0.257831325301205\\
94	0.261847389558233\\
95	0.265863453815261\\
96	0.269879518072289\\
97	0.273895582329317\\
98	0.277911646586345\\
99	0.281927710843373\\
100	0.285943775100401\\
101	0.289959839357429\\
102	0.293975903614458\\
103	0.297991967871486\\
104	0.302008032128514\\
105	0.306024096385542\\
106	0.31004016064257\\
107	0.314056224899598\\
108	0.318072289156626\\
109	0.322088353413654\\
110	0.326104417670682\\
111	0.33012048192771\\
112	0.334136546184738\\
113	0.338152610441767\\
114	0.342168674698795\\
115	0.346184738955823\\
116	0.350200803212851\\
117	0.354216867469879\\
118	0.358232931726907\\
119	0.362248995983935\\
120	0.366265060240963\\
121	0.370281124497991\\
122	0.374297188755019\\
123	0.378313253012048\\
124	0.382329317269076\\
125	0.386345381526104\\
126	0.390361445783132\\
127	0.39437751004016\\
128	0.398393574297188\\
129	0.402409638554216\\
130	0.406425702811244\\
131	0.410441767068272\\
132	0.4144578313253\\
133	0.418473895582329\\
134	0.422489959839357\\
135	0.426506024096385\\
136	0.430522088353413\\
137	0.434538152610441\\
138	0.438554216867469\\
139	0.442570281124497\\
140	0.446586345381525\\
141	0.450602409638553\\
142	0.454618473895581\\
143	0.458634538152609\\
144	0.462650602409638\\
145	0.466666666666666\\
146	0.470682730923694\\
147	0.474698795180722\\
148	0.47871485943775\\
149	0.482730923694778\\
150	0.486746987951806\\
151	0.490763052208834\\
152	0.494779116465862\\
153	0.49879518072289\\
154	0.502811244979918\\
155	0.506827309236947\\
156	0.510843373493975\\
157	0.514859437751003\\
158	0.518875502008031\\
159	0.522891566265059\\
160	0.526907630522087\\
161	0.530923694779115\\
162	0.534939759036143\\
163	0.538955823293171\\
164	0.542971887550199\\
165	0.546987951807228\\
166	0.551004016064256\\
167	0.555020080321284\\
168	0.559036144578312\\
169	0.56305220883534\\
170	0.567068273092368\\
171	0.571084337349396\\
172	0.575100401606424\\
173	0.579116465863452\\
174	0.58313253012048\\
175	0.587148594377509\\
176	0.591164658634537\\
177	0.595180722891565\\
178	0.599196787148593\\
179	0.603212851405621\\
180	0.607228915662649\\
181	0.611244979919677\\
182	0.615261044176705\\
183	0.619277108433733\\
184	0.623293172690761\\
185	0.62730923694779\\
186	0.631325301204818\\
187	0.635341365461846\\
188	0.639357429718874\\
189	0.643373493975902\\
190	0.64738955823293\\
};


\end{axis}
\end{tikzpicture}
